Highway Preferential Attachment Models for Geographic Routing

In the 1960s, the world-renowned social psychologist Stanley Milgram conducted experiments that showed that not only do there exist ``short chains'' of acquaintances between any two arbitrary people, but that these arbitrary strangers are able to find these short chains. This phenomenon, known as the \emph{small-world phenomenon}, is explained in part by any model that has a low diameter, such as the Barab\'asi and Albert's \emph{preferential attachment} model, but these models do not display the same efficient routing that Milgram's experiments showed. In the year 2000, Kleinberg proposed a model with an efficient $\mathcal{O}(\log^2{n})$ greedy routing algorithm. In 2004, Martel and Nguyen showed that Kleinberg's analysis was tight, while also showing that Kleinberg's model had an expected diameter of only $\Theta(\log{n})$ -- a much smaller value than the greedy routing algorithm's path lengths. In 2022, Goodrich and Ozel proposed the \emph{neighborhood preferential attachment} model (NPA), combining elements from Barab\'asi and Albert's model with Kleinberg's model, and experimentally showed that the resulting model outperformed Kleinberg's greedy routing performance on U.S. road networks. While they displayed impressive empirical results, they did not provide any theoretical analysis of their model. In this paper, we first provide a theoretical analysis of a generalization of Kleinberg's original model and show that it can achieve expected $\mathcal{O}(\log{n})$ routing, a much better result than Kleinberg's model. We then propose a new model, \emph{windowed NPA}, that is similar to the neighborhood preferential attachment model but has provable theoretical guarantees w.h.p. We show that this model is able to achieve $\mathcal{O}(\log^{1 + \epsilon}{n})$ greedy routing for any $\epsilon > 0$.

==> tikz/kh.tikz <==
\begin{tikzpicture}[
	c/.style={circle, draw=okabe1},
	h/.style={circle, draw=okabe1, fill=okabe2},
	l/.style={draw=okabe3,thick},
	lr/.style={draw=okabe4,thick,dashed,-latex},
]
	\pgfmathsetmacro{\n}{9}
	\pgfmathsetmacro{\k}{3}
	\pgfmathtruncatemacro{\npo}{\n + 1}
	\pgfmathtruncatemacro{\kmo}{\k - 1}
	\pgfmathtruncatemacro{\kmopk}{\kmo + \k}
	\pgfmathtruncatemacro{\nmk}{\n - \k}
	\pgfmathtruncatemacro{\lastk}{\n - mod(\n, \k) - 1}

	% main grid
	\foreach \x in {1,...,\n} {
		\foreach \y in {1,...,\n} {
			\pgfmathtruncatemacro{\isHighway}{(mod(\x,\k)==\kmo && mod(\y,\k)==\kmo) ? 1 : 0}
			\ifnum\isHighway=1
				\node[h] (\x-\y) at (0.5*\x, 0.5*\y) {};
			\else
				\node[c] (\x-\y) at (0.5*\x, 0.5*\y) {};
			\fi
		}
	}

	% invisible nodes for wrap-around
	\foreach \x in {0,...,\npo} {
		\node (\x-0) at (0.5*\x, 0) {};
		\node (\x-\npo) at (0.5*\x, 0.5*\npo) {};
	}

	\foreach \y in {1,...,\n} {
		\node (0-\y) at (0, 0.5*\y) {};
		\node (\npo-\y) at (0.5*\npo, 0.5*\y) {};
	}

	% add edges
	\foreach \x in {1,...,\n} {
		\foreach \y in {1,...,\n} {
			\pgfmathtruncatemacro{\xpo}{\x + 1}
			\pgfmathtruncatemacro{\ypo}{\y + 1}

			\draw (\x-\y) -- (\x-\ypo);
			\draw (\x-\y) -- (\xpo-\y);
		}
	}

	\foreach \i in {1,...,\n} {
		\draw (\i-0) -- (\i-1);
		\draw (0-\i) -- (1-\i);
	}

	% add edges connecting highway nodes to each other
	\foreach \x in {\kmo,\kmopk,...,\nmk} {
		\pgfmathtruncatemacro{\xpk}{\x + \k}

		\foreach \y in {\kmo,\kmopk,...,\nmk} {
			
			\pgfmathtruncatemacro{\ypk}{\y + \k}

			\draw[l] (\x-\y) to [bend right=30] (\x-\ypk);
			\draw[l] (\x-\y) to [bend right=30] (\xpk-\y);
		}

		\draw[l] (\lastk-\x) to [bend right=30] (\lastk-\xpk);
		\draw[l] (\x-\lastk) to [bend right=30] (\xpk-\lastk);
	}

	% add wrap-around edges for highway nodes
	\foreach \x in {\kmo,\kmopk,...,\n} {
		\draw[l] (0-\x) to [bend right=30] (\kmo-\x);
		\draw[l] (\x-\lastk) to [bend right=30] (\x-\npo);
		\draw[l] (\lastk-\x) to [bend right=30] (\npo-\x);
		\draw[l] (\x-0) to [bend right=30] (\x-\kmo);
	}

	% add long range edges
	\draw[lr] (2-2) to (5-8);
	\draw[lr] (2-5) to (8-8);
	\draw[lr] (2-8) to [bend right=15] (5-5);
	\draw[lr] (5-2) to (2-8);
	\draw[lr] (5-5) to [bend right=30] (2-5);
	\draw[lr] (5-8) to [bend right=30] (5-5);
	\draw[lr] (8-2) to [bend left=15] (8-8);
	\draw[lr] (8-5) to [bend right=30] (5-5);
	\draw[lr] (8-8) to [bend right=30] (5-8);
\end{tikzpicture}

==> tikz/nestedlattice.tikz <==
\begin{tikzpicture}[
	d/.style={circle, inner sep=0pt, minimum size=1.5pt, fill=okabe1},
	ctr/.style={circle, inner sep=0pt, minimum size=3pt, fill=okabe2},
	b/.style={draw=okabe3, thick},
	c/.style={draw=okabe4, fill=okabe4, opacity=0.5},
	n/.style={draw=none, pattern=crosshatch, pattern color=okabe5, opacity=0.5},
]

	\pgfmathsetmacro{\w}{29} % width
	\pgfmathsetmacro{\h}{19} % height
	\pgfmathsetmacro{\s}{0.25} % scale

	\pgfmathtruncatemacro{\cx}{\w/2+1} % center x
	\pgfmathtruncatemacro{\cy}{\h/2+1} % center y

	\pgfmathsetmacro{\br}{3} % ball radius
	\pgfmathtruncatemacro{\bd}{2*\br} % ball diameter

	% main grid
	\foreach \x in {1,...,\w} {
		\foreach \y in {1,...,\h} {
			\coordinate (\x-\y) at (\s*\x, \s*\y);
		}
	}

	% fill neighborhood balls
	\pgfmathtruncatemacro{\nxp}{\cx + \br + \bd}
	\pgfmathtruncatemacro{\nxm}{\cx - \br - \bd}
	\pgfmathtruncatemacro{\nyp}{\cy + \br + \bd}
	\pgfmathtruncatemacro{\nym}{\cy - \br - \bd}

	\pgfmathtruncatemacro{\cxpbr}{\cx + \br}
	\pgfmathtruncatemacro{\cxmbr}{\cx - \br}
	\pgfmathtruncatemacro{\cypbr}{\cy + \br}
	\pgfmathtruncatemacro{\cymbr}{\cy - \br}

	\pgfmathtruncatemacro{\l}{0}
	\pgfmathtruncatemacro{\rx}{\w+1}
	\pgfmathtruncatemacro{\ry}{\h+1}

	\tikzset{
		clip even odd rule/.code={\pgfseteorule}, % Credit to Andrew Stacey 
		invclip/.style={
			clip,insert path=
				[clip even odd rule]{
					[reset cm](-\maxdimen,-\maxdimen)rectangle(\maxdimen,\maxdimen)
				}
		}
	}

	\begin{scope}
		\begin{pgfinterruptboundingbox}
			\clip[invclip] (\cx-\cypbr) -- (\cxpbr-\cy) -- (\cx-\cymbr) -- (\cxmbr-\cy) -- cycle;
		\end{pgfinterruptboundingbox}

		\draw[n] (\cx-\nyp) -- (\nxp-\cy) -- (\cx-\nym) -- (\nxm-\cy) -- cycle;
	\end{scope}

	% fill central ball
	\draw[c] (\cx-\cypbr) -- (\cxpbr-\cy) -- (\cx-\cymbr) -- (\cxmbr-\cy) -- cycle;

	% Draw diamonds
	\pgfmathtruncatemacro{\topx}{mod(\cx + \cy + 3, \bd)}
	\pgfmathtruncatemacro{\topxs}{\topx + \bd}

	\pgfmathsetmacro{\min}{0}
	\pgfmathsetmacro{\maxx}{\w + 1}
	\pgfmathsetmacro{\maxy}{\h + 1}
	\pgfmathsetmacro{\max}{\maxx + \maxy}

	\clip (\s*\l, \s*\l) rectangle (\s*\rx, \s*\ry);

	\pgfmathtruncatemacro{\botx}{mod(\cx + \cy + 3, \bd)}
	\pgfmathtruncatemacro{\botxs}{\botx + \bd}

	\foreach \x in {\botx,\botxs,...,\max} {
		\pgfmathsetmacro{\y}{\maxy - \x}

		\draw[b] (\s*\x, \s*\maxy) -- (\s*\min, \s*\y);
	}

	\foreach \x in {\topx,\topxs,...,\max} {
		\draw[b] (\s*\x, \s*\min) -- (\s*\min, \s*\x);
	}

	% main grid
	\foreach \x in {1,...,\w} {
		\foreach \y in {1,...,\h} {
			\ifthenelse{\x = \cx \AND \y = \cy}{
				\node[ctr] at (\x-\y) {};
			}{
				\node[d] at (\x-\y) {};
			}
		}
	}
	
\end{tikzpicture}


==> tikz/parameterk.tikz <==
\begin{tikzpicture}
    \pgfmathsetmacro{\n}{128}

    \pgfkeys{/pgf/fpu=true}
    \pgfmathparse{\n * \n}
    \edef\nsq{\pgfmathresult}
    \pgfkeys{/pgf/fpu=false}
    
    \pgfmathsetmacro{\logn}{log2(\n)}
    \pgfmathsetmacro{\lognsq}{\logn * \logn}
    \pgfmathsetmacro{\twologn}{2 * \logn}
    \pgfmathsetmacro{\sqrtn}{sqrt(\n)}
    \pgfmathsetmacro{\q}{\logn / log2(log2(log2(\n)))}
    % \pgfmathsetmacro(\lognologloglogn){\logn / log2(log2(log2(\n)))}

    \begin{semilogxaxis}[
        xlabel=$k$,
        ylabel={Expected greedy routing path length},
        xmin=1,
        xmax=\nsq,
        ymin=1,
        ymax=\n,
        xtick={1,\logn,\lognsq,\n,\nsq},
        xticklabels={$1$, $\log{n}$, $\log^2{n}$, $n$, $n^2$},
        ytick={\logn,\lognsq,\n},
        yticklabels={$\log{n}$, $\log^2{n}$, $n$},
        legend pos=north west,
        legend cell align={left},
        legend style={font=\tiny,fill=white, fill opacity=0.5,draw=black,text opacity=1},
        width=\columnwidth,
        height=0.5\columnwidth,
        grid=major,
        grid style={dashed,gray!30},
        axis lines=left,
        enlargelimits=false,
        clip=false,
        axis on top,
        scale=1.0,
        legend entries={Kleinberg Highway, Randomized Highway, Original Kleinberg ($k = 1$), Optimal Parameter ($k = \log{n}$)}
    ]
        \addplot[domain=1:\nsq, color=okabe1, ultra thick,samples=1000] {
            ifthenelse(x<\logn, \lognsq/x, max(sqrt(x), \logn))};

        \addplot[domain=1:\n, color=okabe2, ultra thick, dashed, samples=1000] {
            ifthenelse(x<\q, \lognsq, ifthenelse(x<\logn, \lognsq/x, x))};

        \addplot[only marks, mark=*, mark size=2pt, text mark as node=true, color=okabe3] coordinates {(1,\lognsq)};
        \addplot[only marks, mark=square*, mark size=2pt, text mark as node=true, color=okabe4] coordinates {(\logn,\logn)};
    \end{semilogxaxis}
\end{tikzpicture}

==> tikz/rh.tikz <==
\begin{tikzpicture}[
	c/.style={circle, draw=okabe1},
	h/.style={circle, draw=okabe1, fill=okabe2},
	l/.style={draw=okabe3,thick},
	lr/.style={draw=okabe4,thick,dashed,-latex},
]
	\pgfmathsetmacro{\n}{9}
	\pgfmathsetmacro{\k}{3}
	\pgfmathtruncatemacro{\npo}{\n + 1}

	\def\highwaylist{1/1,1/6,2/8,6/4,6/9,7/2,7/7,9/5,9/9}

	% main grid
	\foreach \x in {1,...,\n} {
		\foreach \y in {1,...,\n} {
			\pgfmathtruncatemacro{\isHighway}{0} % Initially, set \isHighway to false (0)

			\foreach \hx/\hy in \highwaylist {
				\ifnum\hx=\x
					\ifnum\hy=\y
						\gdef\isHighway{1} % If \point equals (\x,\y), set \isHighway to true (1)
						\breakforeach % and break the loop
					\fi
				\fi
			}
			\ifnum\isHighway=1
				\node[h] (\x-\y) at (0.5*\x, 0.5*\y) {};
			\else
				\node[c] (\x-\y) at (0.5*\x, 0.5*\y) {};
			\fi
		}
	}

	% invisible nodes for wrap-around
	\foreach \x in {0,...,\npo} {
		\node (\x-0) at (0.5*\x, 0) {};
		\node (\x-\npo) at (0.5*\x, 0.5*\npo) {};
	}

	\foreach \y in {1,...,\n} {
		\node (0-\y) at (0, 0.5*\y) {};
		\node (\npo-\y) at (0.5*\npo, 0.5*\y) {};
	}

	% add edges
	\foreach \x in {1,...,\n} {
		\foreach \y in {1,...,\n} {
			\pgfmathtruncatemacro{\xpo}{\x + 1}
			\pgfmathtruncatemacro{\ypo}{\y + 1}

			\draw (\x-\y) -- (\x-\ypo);
			\draw (\x-\y) -- (\xpo-\y);
		}
	}

	\foreach \i in {1,...,\n} {
		\draw (\i-0) -- (\i-1);
		\draw (0-\i) -- (1-\i);
	}

	% add long range edges
	\draw[lr] (1-1) to (7-2);
	\draw[lr] (1-6) to (9-5);
	\draw[lr] (2-8) to [bend right=15] (6-4);
	\draw[lr] (6-4) to [bend left=15] (1-6);
	\draw[lr] (6-9) to (2-8);
	\draw[lr] (7-2) to (6-4);
	\draw[lr] (7-7) to (6-9);
	\draw[lr] (9-5) to (7-2);
	\draw[lr] (9-9) to [bend left=25] (2-8);
\end{tikzpicture}
